Magnetic Monopoles in non-compact QED - is there a Phase Transition?

The existence of the monopole condensation transition reported by Kocic et al. in non-compact, quenched QED is tested. No phase transition is found. This shows that divergence of the `monopole susceptibility' introduced by Hands and Wensley is not a reliable indicator of second order phase transitions. In view of these results I discuss claims that the chiral phase transition seen in QED with fermions is a lattice artefact driven by monopole condensation.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%% fig1.ps %%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%LWXY 2.0 G.DUVERT 20/08/87
%%Title: Hardcopy GTVIRT metacode on PostScript driver
%%CreationDate: 10-NOV-92 17:03:01
%%Pages: 1
%%DocumentsFonts: ?
%%BoundingBox: 0 0   595   850
%%EndComments
 -20 -50 translate
%begin(plot)
%%
%%
/in {72 mul} def
/cm {2.54 div 72 mul} def
/m {moveto} def
/l {lineto} def
/s {stroke grestore gsave} def
6 setlinewidth 1 setlinecap  1 setlinejoin
 0.055  0.055 scale
%%EndProlog
%%Page: 0 1
gsave
 800  800 m
800 830 l s 955 800 m 955 830 l s 1110 800 m 1110 860 l s 1265 800 m 1265 830 l
s 1420 800 m 1420 830 l s 1575 800 m 1575 830 l
s 1730 800 m 1730 830 l s 1885 800 m 1885 860 l s 2040 800 m 2040 830 l s 2195
800 m 2195 830 l s 2350 800 m 2350 830 l
s 2505 800 m 2505 830 l s 2660 800 m 2660 860 l s 2815 800 m 2815 830 l s 2970
800 m 2970 830 l s 3125 800 m 3125 830 l
s 3280 800 m 3280 830 l s 3435 800 m 3435 860 l s 3590 800 m 3590 830 l s 3745
800 m 3745 830 l s 3900 800 m 3900 830 l
s 3900 800 m 800 800 l s 1006 708 m 994 704 l 986 692 l 982 672 l 982 660 l 986
640 l 994 628 l 1006 624 l 1014 624 l
1026 628 l 1034 640 l 1038 660 l 1038 672 l 1034 692 l 1026 704 l 1014 708 l
1006 708 l 998 704 l 994 700 l 990 692 l
986 672 l 986 660 l 990 640 l 994 632 l 998 628 l 1006 624 l s 1014 624 m 1022
628 l 1026 632 l 1030 640 l 1034 660 l
1034 672 l 1030 692 l 1026 700 l 1022 704 l 1014 708 l s 1070 632 m 1066 628 l
1070 624 l 1074 628 l 1070 632 l s 1114 692 m
1122 696 l 1134 708 l 1134 624 l s 1130 704 m 1130 624 l s 1114 624 m 1150 624
l s 1190 708 m 1182 668 l 1190 676 l 1202 680 l
1214 680 l 1226 676 l 1234 668 l 1238 656 l 1238 648 l 1234 636 l 1226 628 l
1214 624 l 1202 624 l 1190 628 l 1186 632 l
1182 640 l 1182 644 l 1186 648 l 1190 644 l 1186 640 l s 1214 680 m 1222 676 l
1230 668 l 1234 656 l 1234 648 l 1230 636 l
1222 628 l 1214 624 l s 1190 708 m 1230 708 l s 1190 704 m 1210 704 l 1230 708
l s 1821 708 m 1809 704 l 1801 692 l 1797 672 l
1797 660 l 1801 640 l 1809 628 l 1821 624 l 1829 624 l 1841 628 l 1849 640 l
1853 660 l 1853 672 l 1849 692 l 1841 704 l
1829 708 l 1821 708 l 1813 704 l 1809 700 l 1805 692 l 1801 672 l 1801 660 l
1805 640 l 1809 632 l 1813 628 l 1821 624 l
s 1829 624 m 1837 628 l 1841 632 l 1845 640 l 1849 660 l 1849 672 l 1845 692 l
1841 700 l 1837 704 l 1829 708 l s 1885 632 m
1881 628 l 1885 624 l 1889 628 l 1885 632 l s 1921 692 m 1925 688 l 1921 684 l
1917 688 l 1917 692 l 1921 700 l 1925 704 l
1937 708 l 1953 708 l 1965 704 l 1969 700 l 1973 692 l 1973 684 l 1969 676 l
1957 668 l 1937 660 l 1929 656 l 1921 648 l
1917 636 l 1917 624 l s 1953 708 m 1961 704 l 1965 700 l 1969 692 l 1969 684 l
1965 676 l 1953 668 l 1937 660 l s 1917 632 m
1921 636 l 1929 636 l 1949 628 l 1961 628 l 1969 632 l 1973 636 l s 1929 636 m
1949 624 l 1965 624 l 1969 628 l 1973 636 l
1973 644 l s 2556 708 m 2544 704 l 2536 692 l 2532 672 l 2532 660 l 2536 640 l
2544 628 l 2556 624 l 2564 624 l 2576 628 l
2584 640 l 2588 660 l 2588 672 l 2584 692 l 2576 704 l 2564 708 l 2556 708 l
2548 704 l 2544 700 l 2540 692 l 2536 672 l
2536 660 l 2540 640 l 2544 632 l 2548 628 l 2556 624 l s 2564 624 m 2572 628 l
2576 632 l 2580 640 l 2584 660 l 2584 672 l
2580 692 l 2576 700 l 2572 704 l 2564 708 l s 2620 632 m 2616 628 l 2620 624 l
2624 628 l 2620 632 l s 2656 692 m 2660 688 l
2656 684 l 2652 688 l 2652 692 l 2656 700 l 2660 704 l 2672 708 l 2688 708 l
2700 704 l 2704 700 l 2708 692 l 2708 684 l
2704 676 l 2692 668 l 2672 660 l 2664 656 l 2656 648 l 2652 636 l 2652 624 l s
2688 708 m 2696 704 l 2700 700 l 2704 692 l
2704 684 l 2700 676 l 2688 668 l 2672 660 l s 2652 632 m 2656 636 l 2664 636 l
2684 628 l 2696 628 l 2704 632 l 2708 636 l
s 2664 636 m 2684 624 l 2700 624 l 2704 628 l 2708 636 l 2708 644 l s 2740 708
m 2732 668 l 2740 676 l 2752 680 l 2764 680 l
2776 676 l 2784 668 l 2788 656 l 2788 648 l 2784 636 l 2776 628 l 2764 624 l
2752 624 l 2740 628 l 2736 632 l 2732 640 l
2732 644 l 2736 648 l 2740 644 l 2736 640 l s 2764 680 m 2772 676 l 2780 668 l
2784 656 l 2784 648 l 2780 636 l 2772 628 l
2764 624 l s 2740 708 m 2780 708 l s 2740 704 m 2760 704 l 2780 708 l s 3371
708 m 3359 704 l 3351 692 l 3347 672 l 3347 660 l
3351 640 l 3359 628 l 3371 624 l 3379 624 l 3391 628 l 3399 640 l 3403 660 l
3403 672 l 3399 692 l 3391 704 l 3379 708 l
3371 708 l 3363 704 l 3359 700 l 3355 692 l 3351 672 l 3351 660 l 3355 640 l
3359 632 l 3363 628 l 3371 624 l s 3379 624 m
3387 628 l 3391 632 l 3395 640 l 3399 660 l 3399 672 l 3395 692 l 3391 700 l
3387 704 l 3379 708 l s 3435 632 m 3431 628 l
3435 624 l 3439 628 l 3435 632 l s 3471 692 m 3475 688 l 3471 684 l 3467 688 l
3467 692 l 3471 700 l 3475 704 l 3487 708 l
3503 708 l 3515 704 l 3519 696 l 3519 684 l 3515 676 l 3503 672 l 3491 672 l s
3503 708 m 3511 704 l 3515 696 l 3515 684 l
3511 676 l 3503 672 l 3511 668 l 3519 660 l 3523 652 l 3523 640 l 3519 632 l
3515 628 l 3503 624 l 3487 624 l 3475 628 l
3471 632 l 3467 640 l 3467 644 l 3471 648 l 3475 644 l 3471 640 l s 3515 664 m
3519 652 l 3519 640 l 3515 632 l 3511 628 l
3503 624 l s 3900 800 m 3840 800 l s 3900 893 m 3870 893 l s 3900 986 m 3870
986 l s 3900 1079 m 3870 1079 l s 3900 1172 m
3870 1172 l s 3900 1265 m 3840 1265 l s 3900 1358 m 3870 1358 l s 3900 1451 m
3870 1451 l s 3900 1544 m 3870 1544 l s 3900 1637 m
3870 1637 l s 3900 1730 m 3840 1730 l s 3900 1823 m 3870 1823 l s 3900 1916 m
3870 1916 l s 3900 2009 m 3870 2009 l s 3900 2102 m
3870 2102 l s 3900 2195 m 3840 2195 l s 3900 2288 m 3870 2288 l s 3900 2381 m
3870 2381 l s 3900 2474 m 3870 2474 l s 3900 2567 m
3870 2567 l s 3900 2660 m 3840 2660 l s 3900 2753 m 3870 2753 l s 3900 2846 m
3870 2846 l s 3900 2939 m 3870 2939 l s 3900 3032 m
3870 3032 l s 3900 3125 m 3840 3125 l s 3900 3125 m 3900 800 l s 800 800 m 860
800 l s 800 893 m 830 893 l s 800 986 m
830 986 l s 800 1079 m 830 1079 l s 800 1172 m 830 1172 l s 800 1265 m 860 1265
l s 800 1358 m 830 1358 l s 800 1451 m
830 1451 l s 800 1544 m 830 1544 l s 800 1637 m 830 1637 l s 800 1730 m 860
1730 l s 800 1823 m 830 1823 l s 800 1916 m
830 1916 l s 800 2009 m 830 2009 l s 800 2102 m 830 2102 l s 800 2195 m 860
2195 l s 800 2288 m 830 2288 l s 800 2381 m
830 2381 l s 800 2474 m 830 2474 l s 800 2567 m 830 2567 l s 800 2660 m 860
2660 l s 800 2753 m 830 2753 l s 800 2846 m
830 2846 l s 800 2939 m 830 2939 l s 800 3032 m 830 3032 l s 800 3125 m 860
3125 l s 800 3125 m 800 800 l s 686 848 m
674 844 l 666 832 l 662 812 l 662 800 l 666 780 l 674 768 l 686 764 l 694 764 l
706 768 l 714 780 l 718 800 l 718 812 l
714 832 l 706 844 l 694 848 l 686 848 l 678 844 l 674 840 l 670 832 l 666 812 l
666 800 l 670 780 l 674 772 l 678 768 l
686 764 l s 694 764 m 702 768 l 706 772 l 710 780 l 714 800 l 714 812 l 710 832
l 706 840 l 702 844 l 694 848 l s 566 1313 m
554 1309 l 546 1297 l 542 1277 l 542 1265 l 546 1245 l 554 1233 l 566 1229 l
574 1229 l 586 1233 l 594 1245 l 598 1265 l
598 1277 l 594 1297 l 586 1309 l 574 1313 l 566 1313 l 558 1309 l 554 1305 l
550 1297 l 546 1277 l 546 1265 l 550 1245 l
554 1237 l 558 1233 l 566 1229 l s 574 1229 m 582 1233 l 586 1237 l 590 1245 l
594 1265 l 594 1277 l 590 1297 l 586 1305 l
582 1309 l 574 1313 l s 630 1237 m 626 1233 l 630 1229 l 634 1233 l 630 1237 l
s 674 1297 m 682 1301 l 694 1313 l 694 1229 l
s 690 1309 m 690 1229 l s 674 1229 m 710 1229 l s 566 1778 m 554 1774 l 546
1762 l 542 1742 l 542 1730 l 546 1710 l 554 1698 l
566 1694 l 574 1694 l 586 1698 l 594 1710 l 598 1730 l 598 1742 l 594 1762 l
586 1774 l 574 1778 l 566 1778 l 558 1774 l
554 1770 l 550 1762 l 546 1742 l 546 1730 l 550 1710 l 554 1702 l 558 1698 l
566 1694 l s 574 1694 m 582 1698 l 586 1702 l
590 1710 l 594 1730 l 594 1742 l 590 1762 l 586 1770 l 582 1774 l 574 1778 l s
630 1702 m 626 1698 l 630 1694 l 634 1698 l
630 1702 l s 666 1762 m 670 1758 l 666 1754 l 662 1758 l 662 1762 l 666 1770 l
670 1774 l 682 1778 l 698 1778 l 710 1774 l
714 1770 l 718 1762 l 718 1754 l 714 1746 l 702 1738 l 682 1730 l 674 1726 l
666 1718 l 662 1706 l 662 1694 l s 698 1778 m
706 1774 l 710 1770 l 714 1762 l 714 1754 l 710 1746 l 698 1738 l 682 1730 l s
662 1702 m 666 1706 l 674 1706 l 694 1698 l
706 1698 l 714 1702 l 718 1706 l s 674 1706 m 694 1694 l 710 1694 l 714 1698 l
718 1706 l 718 1714 l s 566 2243 m 554 2239 l
546 2227 l 542 2207 l 542 2195 l 546 2175 l 554 2163 l 566 2159 l 574 2159 l
586 2163 l 594 2175 l 598 2195 l 598 2207 l
594 2227 l 586 2239 l 574 2243 l 566 2243 l 558 2239 l 554 2235 l 550 2227 l
546 2207 l 546 2195 l 550 2175 l 554 2167 l
558 2163 l 566 2159 l s 574 2159 m 582 2163 l 586 2167 l 590 2175 l 594 2195 l
594 2207 l 590 2227 l 586 2235 l 582 2239 l
574 2243 l s 630 2167 m 626 2163 l 630 2159 l 634 2163 l 630 2167 l s 666 2227
m 670 2223 l 666 2219 l 662 2223 l 662 2227 l
666 2235 l 670 2239 l 682 2243 l 698 2243 l 710 2239 l 714 2231 l 714 2219 l
710 2211 l 698 2207 l 686 2207 l s 698 2243 m
706 2239 l 710 2231 l 710 2219 l 706 2211 l 698 2207 l 706 2203 l 714 2195 l
718 2187 l 718 2175 l 714 2167 l 710 2163 l
698 2159 l 682 2159 l 670 2163 l 666 2167 l 662 2175 l 662 2179 l 666 2183 l
670 2179 l 666 2175 l s 710 2199 m 714 2187 l
714 2175 l 710 2167 l 706 2163 l 698 2159 l s 566 2708 m 554 2704 l 546 2692 l
542 2672 l 542 2660 l 546 2640 l 554 2628 l
566 2624 l 574 2624 l 586 2628 l 594 2640 l 598 2660 l 598 2672 l 594 2692 l
586 2704 l 574 2708 l 566 2708 l 558 2704 l
554 2700 l 550 2692 l 546 2672 l 546 2660 l 550 2640 l 554 2632 l 558 2628 l
566 2624 l s 574 2624 m 582 2628 l 586 2632 l
590 2640 l 594 2660 l 594 2672 l 590 2692 l 586 2700 l 582 2704 l 574 2708 l s
630 2632 m 626 2628 l 630 2624 l 634 2628 l
630 2632 l s 698 2700 m 698 2624 l s 702 2708 m 702 2624 l s 702 2708 m 658
2648 l 722 2648 l s 686 2624 m 714 2624 l
s 566 3173 m 554 3169 l 546 3157 l 542 3137 l 542 3125 l 546 3105 l 554 3093 l
566 3089 l 574 3089 l 586 3093 l 594 3105 l
598 3125 l 598 3137 l 594 3157 l 586 3169 l 574 3173 l 566 3173 l 558 3169 l
554 3165 l 550 3157 l 546 3137 l 546 3125 l
550 3105 l 554 3097 l 558 3093 l 566 3089 l s 574 3089 m 582 3093 l 586 3097 l
590 3105 l 594 3125 l 594 3137 l 590 3157 l
586 3165 l 582 3169 l 574 3173 l s 630 3097 m 626 3093 l 630 3089 l 634 3093 l
630 3097 l s 670 3173 m 662 3133 l 670 3141 l
682 3145 l 694 3145 l 706 3141 l 714 3133 l 718 3121 l 718 3113 l 714 3101 l
706 3093 l 694 3089 l 682 3089 l 670 3093 l
666 3097 l 662 3105 l 662 3109 l 666 3113 l 670 3109 l 666 3105 l s 694 3145 m
702 3141 l 710 3133 l 714 3121 l 714 3113 l
710 3101 l 702 3093 l 694 3089 l s 670 3173 m 710 3173 l s 670 3169 m 690 3169
l 710 3173 l s 800 3125 m 800 3095 l s 955 3125 m
955 3095 l s 1110 3125 m 1110 3065 l s 1265 3125 m 1265 3095 l s 1420 3125 m
1420 3095 l s 1575 3125 m 1575 3095 l s 1730 3125 m
1730 3095 l s 1885 3125 m 1885 3065 l s 2040 3125 m 2040 3095 l s 2195 3125 m
2195 3095 l s 2350 3125 m 2350 3095 l s 2505 3125 m
2505 3095 l s 2660 3125 m 2660 3065 l s 2815 3125 m 2815 3095 l s 2970 3125 m
2970 3095 l s 3125 3125 m 3125 3095 l s 3280 3125 m
3280 3095 l s 3435 3125 m 3435 3065 l s 3590 3125 m 3590 3095 l s 3745 3125 m
3745 3095 l s 3900 3125 m 3900 3095 l s 3900 3125 m
800 3125 l
stroke grestore
0.0 setgray
gsave  800 3013 m
800 3013 l 804 3010 l s 834 2984 m 847 2974 l 862 2961 l 873 2952 l s 904 2927
m 909 2924 l 924 2912 l 940 2900 l 944 2897 l
s 976 2873 m 986 2866 l 1002 2855 l 1017 2844 l s 1050 2821 m 1064 2812 l 1079
2802 l 1092 2794 l s 1125 2773 m 1126 2772 l
1141 2763 l 1157 2753 l 1168 2747 l s 1203 2726 m 1203 2726 l 1219 2717 l 1234
2708 l 1246 2702 l s 1281 2683 m 1296 2675 l
1312 2667 l 1325 2659 l s 1361 2641 m 1374 2635 l 1389 2628 l 1405 2620 l 1406
2619 l s 1442 2602 m 1451 2598 l 1467 2591 l
1482 2584 l 1488 2582 l s 1525 2566 m 1529 2564 l 1544 2558 l 1560 2551 l 1571
2547 l s 1608 2532 m 1622 2526 l 1637 2520 l
1653 2514 l 1654 2514 l s 1692 2499 m 1699 2497 l 1715 2491 l 1730 2486 l 1739
2482 l s 1777 2469 m 1792 2464 l 1823 2454 l
1824 2453 l s 1862 2441 m 1885 2434 l 1910 2426 l s 1948 2414 m 1978 2406 l
1996 2400 l s 2035 2389 m 2040 2388 l 2071 2379 l
2083 2376 l s 2121 2366 m 2133 2363 l 2164 2355 l 2170 2354 l s 2209 2344 m
2226 2340 l 2257 2333 l 2257 2333 l s 2296 2324 m
2319 2319 l 2345 2313 l s 2384 2304 m 2412 2299 l 2433 2294 l s 2472 2286 m
2474 2286 l 2505 2280 l 2521 2277 l s 2561 2269 m
2567 2268 l 2598 2262 l 2610 2260 l s 2649 2253 m 2660 2251 l 2691 2246 l 2699
2245 l s 2738 2238 m 2753 2236 l 2784 2231 l
2787 2230 l s 2827 2224 m 2846 2221 l 2876 2217 l s 2916 2211 m 2939 2207 l
2965 2204 l s 3005 2198 m 3032 2194 l 3055 2191 l
s 3094 2186 m 3125 2182 l 3144 2180 l s 3184 2175 m 3187 2175 l 3218 2171 l
3233 2169 l s 3273 2165 m 3280 2164 l 3311 2160 l
3323 2159 l s 3362 2155 m 3373 2154 l 3404 2150 l 3412 2149 l s 3452 2145 m
3466 2144 l 3497 2141 l 3502 2140 l s 3542 2136 m
3559 2135 l 3590 2132 l 3591 2132 l s 3631 2128 m 3652 2126 l 3681 2124 l s
3721 2120 m 3745 2118 l 3771 2116 l s 3810 2113 m
3860 2109 l
stroke grestore
0.0 setgray
gsave  800 2400 m
800 2400 l 816 2390 l 831 2380 l 847 2369 l 862 2359 l 878 2349 l 893 2339 l
909 2328 l 924 2318 l 940 2308 l 955 2298 l
971 2288 l 986 2277 l 1002 2267 l 1017 2257 l 1033 2247 l 1048 2236 l 1064 2226
l 1079 2216 l 1095 2206 l 1110 2196 l
1126 2186 l 1141 2176 l 1157 2165 l 1172 2155 l 1188 2145 l 1203 2135 l 1219
2125 l 1234 2115 l 1250 2105 l 1265 2096 l
1281 2086 l 1296 2076 l 1312 2066 l 1327 2056 l 1343 2046 l 1358 2037 l 1374
2027 l 1389 2017 l 1405 2008 l 1420 1998 l
1436 1989 l 1451 1979 l 1467 1970 l 1482 1960 l 1498 1951 l 1513 1942 l 1529
1932 l 1544 1923 l 1560 1914 l 1575 1905 l
1591 1896 l 1606 1887 l 1622 1878 l 1637 1869 l 1653 1860 l 1668 1851 l 1684
1842 l 1699 1833 l 1715 1825 l 1730 1816 l
1746 1807 l 1761 1799 l 1777 1790 l 1792 1782 l 1823 1765 l 1854 1748 l 1885
1732 l 1916 1716 l 1947 1700 l 1978 1684 l
2009 1668 l 2040 1653 l 2071 1638 l 2102 1623 l 2133 1608 l 2164 1593 l 2195
1579 l 2226 1565 l 2257 1551 l 2288 1537 l
2319 1524 l 2350 1510 l 2381 1497 l 2412 1484 l 2443 1472 l 2474 1459 l 2505
1447 l 2536 1435 l 2567 1423 l 2598 1411 l
2629 1400 l 2660 1388 l 2691 1377 l 2722 1366 l 2753 1355 l 2784 1345 l 2815
1334 l 2846 1324 l 2877 1314 l 2908 1304 l
2939 1294 l 2970 1285 l 3001 1275 l 3032 1266 l 3063 1257 l 3094 1248 l 3125
1239 l 3156 1231 l 3187 1222 l 3218 1214 l
3249 1206 l 3280 1198 l 3311 1190 l 3342 1182 l 3373 1175 l 3404 1167 l 3435
1160 l 3466 1153 l 3497 1146 l 3528 1139 l
3559 1132 l 3590 1126 l 3621 1119 l 3652 1113 l 3683 1107 l 3714 1100 l 3745
1094 l 3900 1067 l s 1104 2155 m 1116 2155 l
1128 2159 l 1138 2167 l 1146 2177 l 1150 2189 l 1150 2201 l 1146 2213 l 1138
2223 l 1128 2231 l 1116 2235 l 1104 2235 l
1092 2231 l 1082 2223 l 1074 2213 l 1070 2201 l 1070 2189 l 1074 2177 l 1082
2167 l 1092 2159 l 1104 2155 l 1125 2158 l
1095 2158 l 1086 2164 l 1134 2164 l 1140 2170 l 1080 2170 l 1076 2175 l 1144
2175 l 1147 2181 l 1073 2181 l 1071 2187 l
1149 2187 l 1150 2192 l 1070 2192 l 1070 2198 l 1150 2198 l 1149 2203 l 1071
2203 l 1073 2209 l 1147 2209 l 1144 2215 l
1076 2215 l 1080 2220 l 1140 2220 l 1134 2226 l 1086 2226 l 1095 2232 l 1125
2232 l s 1414 1960 m 1426 1960 l 1438 1964 l
1448 1971 l 1456 1982 l 1460 1993 l 1460 2006 l 1456 2018 l 1448 2028 l 1438
2035 l 1426 2039 l 1414 2039 l 1402 2035 l
1392 2028 l 1384 2018 l 1380 2006 l 1380 1993 l 1384 1982 l 1392 1971 l 1402
1964 l 1414 1960 l 1435 1963 l 1405 1963 l
1396 1969 l 1444 1969 l 1450 1974 l 1390 1974 l 1386 1980 l 1454 1980 l 1457
1986 l 1383 1986 l 1381 1991 l 1459 1991 l
1460 1997 l 1380 1997 l 1380 2003 l 1460 2003 l 1459 2008 l 1381 2008 l 1383
2014 l 1457 2014 l 1454 2019 l 1386 2019 l
1390 2025 l 1450 2025 l 1444 2031 l 1396 2031 l 1405 2036 l 1435 2036 l s 1724
1783 m 1736 1783 l 1748 1787 l 1758 1795 l
1766 1805 l 1770 1817 l 1770 1829 l 1766 1841 l 1758 1851 l 1748 1859 l 1736
1863 l 1724 1863 l 1712 1859 l 1702 1851 l
1694 1841 l 1690 1829 l 1690 1817 l 1694 1805 l 1702 1795 l 1712 1787 l 1724
1783 l 1745 1786 l 1715 1786 l 1706 1792 l
1754 1792 l 1760 1798 l 1700 1798 l 1696 1803 l 1764 1803 l 1767 1809 l 1693
1809 l 1691 1815 l 1769 1815 l 1770 1820 l
1690 1820 l 1690 1826 l 1770 1826 l 1769 1831 l 1691 1831 l 1693 1837 l 1767
1837 l 1764 1843 l 1696 1843 l 1700 1848 l
1760 1848 l 1754 1854 l 1706 1854 l 1715 1860 l 1745 1860 l s 1879 1690 m 1891
1690 l 1903 1694 l 1913 1702 l 1921 1712 l
1925 1724 l 1925 1736 l 1921 1748 l 1913 1758 l 1903 1766 l 1891 1770 l 1879
1770 l 1867 1766 l 1857 1758 l 1849 1748 l
1845 1736 l 1845 1724 l 1849 1712 l 1857 1702 l 1867 1694 l 1879 1690 l 1900
1693 l 1870 1693 l 1861 1699 l 1909 1699 l
1915 1705 l 1855 1705 l 1851 1710 l 1919 1710 l 1922 1716 l 1848 1716 l 1846
1722 l 1924 1722 l 1925 1727 l 1845 1727 l
1845 1733 l 1925 1733 l 1924 1738 l 1846 1738 l 1848 1744 l 1922 1744 l 1919
1750 l 1851 1750 l 1855 1755 l 1915 1755 l
1909 1761 l 1861 1761 l 1870 1767 l 1900 1767 l s 2034 1614 m 2046 1614 l 2058
1618 l 2068 1625 l 2076 1635 l 2080 1647 l
2080 1660 l 2076 1671 l 2068 1682 l 2058 1689 l 2046 1693 l 2034 1693 l 2022
1689 l 2012 1682 l 2004 1671 l 2000 1660 l
2000 1647 l 2004 1635 l 2012 1625 l 2022 1618 l 2034 1614 l 2055 1617 l 2025
1617 l 2016 1622 l 2064 1622 l 2070 1628 l
2010 1628 l 2006 1634 l 2074 1634 l 2077 1639 l 2003 1639 l 2001 1645 l 2079
1645 l 2080 1650 l 2000 1650 l 2000 1656 l
2080 1656 l 2079 1662 l 2001 1662 l 2003 1667 l 2077 1667 l 2074 1673 l 2006
1673 l 2010 1679 l 2070 1679 l 2064 1684 l
2016 1684 l 2025 1690 l 2055 1690 l s 2344 1472 m 2356 1472 l 2368 1476 l 2378
1483 l 2386 1493 l 2390 1505 l 2390 1518 l
2386 1530 l 2378 1540 l 2368 1547 l 2356 1551 l 2344 1551 l 2332 1547 l 2322
1540 l 2314 1530 l 2310 1518 l 2310 1505 l
2314 1493 l 2322 1483 l 2332 1476 l 2344 1472 l 2365 1475 l 2335 1475 l 2326
1480 l 2374 1480 l 2380 1486 l 2320 1486 l
2316 1492 l 2384 1492 l 2387 1497 l 2313 1497 l 2311 1503 l 2389 1503 l 2390
1509 l 2310 1509 l 2310 1514 l 2390 1514 l
2389 1520 l 2311 1520 l 2313 1526 l 2387 1526 l 2384 1531 l 2316 1531 l 2320
1537 l 2380 1537 l 2374 1542 l 2326 1542 l
2335 1548 l 2365 1548 l s 2654 1346 m 2666 1346 l 2678 1350 l 2688 1358 l 2696
1368 l 2700 1380 l 2700 1392 l 2696 1404 l
2688 1414 l 2678 1422 l 2666 1425 l 2654 1425 l 2642 1422 l 2632 1414 l 2624
1404 l 2620 1392 l 2620 1380 l 2624 1368 l
2632 1358 l 2642 1350 l 2654 1346 l 2675 1349 l 2645 1349 l 2636 1355 l 2684
1355 l 2690 1361 l 2630 1361 l 2626 1366 l
2694 1366 l 2697 1372 l 2623 1372 l 2621 1377 l 2699 1377 l 2700 1383 l 2620
1383 l 2620 1389 l 2700 1389 l 2699 1394 l
2621 1394 l 2623 1400 l 2697 1400 l 2694 1406 l 2626 1406 l 2630 1411 l 2690
1411 l 2684 1417 l 2636 1417 l 2645 1423 l
2675 1423 l s 2964 1244 m 2976 1244 l 2988 1248 l 2998 1255 l 3006 1265 l 3010
1277 l 3010 1290 l 3006 1302 l 2998 1312 l
2988 1319 l 2976 1323 l 2964 1323 l 2952 1319 l 2942 1312 l 2934 1302 l 2930
1290 l 2930 1277 l 2934 1265 l 2942 1255 l
2952 1248 l 2964 1244 l 2985 1247 l 2955 1247 l 2946 1253 l 2994 1253 l 3000
1258 l 2940 1258 l 2936 1264 l 3004 1264 l
3007 1269 l 2933 1269 l 2931 1275 l 3009 1275 l 3010 1281 l 2930 1281 l 2930
1286 l 3010 1286 l 3009 1292 l 2931 1292 l
2933 1298 l 3007 1298 l 3004 1303 l 2936 1303 l 2940 1309 l 3000 1309 l 2994
1315 l 2946 1315 l 2955 1320 l 2985 1320 l
s 3274 1159 m 3286 1159 l 3298 1163 l 3308 1170 l 3316 1180 l 3320 1192 l 3320
1205 l 3316 1217 l 3308 1227 l 3298 1234 l
3286 1238 l 3274 1238 l 3262 1234 l 3252 1227 l 3244 1217 l 3240 1205 l 3240
1192 l 3244 1180 l 3252 1170 l 3262 1163 l
3274 1159 l 3295 1162 l 3265 1162 l 3256 1167 l 3304 1167 l 3310 1173 l 3250
1173 l 3246 1179 l 3314 1179 l 3317 1184 l
3243 1184 l 3241 1190 l 3319 1190 l 3320 1196 l 3240 1196 l 3240 1201 l 3320
1201 l 3319 1207 l 3241 1207 l 3243 1213 l
3317 1213 l 3314 1218 l 3246 1218 l 3250 1224 l 3310 1224 l 3304 1230 l 3256
1230 l 3265 1235 l 3295 1235 l s 3429 1119 m
3441 1119 l 3453 1122 l 3463 1130 l 3471 1140 l 3475 1152 l 3475 1164 l 3471
1176 l 3463 1186 l 3453 1194 l 3441 1198 l
3429 1198 l 3417 1194 l 3407 1186 l 3399 1176 l 3395 1164 l 3395 1152 l 3399
1140 l 3407 1130 l 3417 1122 l 3429 1119 l
3450 1121 l 3420 1121 l 3411 1127 l 3459 1127 l 3465 1133 l 3405 1133 l 3401
1138 l 3469 1138 l 3472 1144 l 3398 1144 l
3396 1150 l 3474 1150 l 3475 1155 l 3395 1155 l 3395 1161 l 3475 1161 l 3474
1167 l 3396 1167 l 3398 1172 l 3472 1172 l
3469 1178 l 3401 1178 l 3405 1183 l 3465 1183 l 3459 1189 l 3411 1189 l 3420
1195 l 3450 1195 l s 3584 1086 m 3596 1086 l
3608 1090 l 3618 1097 l 3626 1107 l 3630 1119 l 3630 1132 l 3626 1144 l 3618
1154 l 3608 1161 l 3596 1165 l 3584 1165 l
3572 1161 l 3562 1154 l 3554 1144 l 3550 1132 l 3550 1119 l 3554 1107 l 3562
1097 l 3572 1090 l 3584 1086 l 3605 1089 l
3575 1089 l 3566 1094 l 3614 1094 l 3620 1100 l 3560 1100 l 3556 1106 l 3624
1106 l 3627 1111 l 3553 1111 l 3551 1117 l
3629 1117 l 3630 1123 l 3550 1123 l 3550 1128 l 3630 1128 l 3629 1134 l 3551
1134 l 3553 1140 l 3627 1140 l 3624 1145 l
3556 1145 l 3560 1151 l 3620 1151 l 3614 1157 l 3566 1157 l 3575 1162 l 3605
1162 l s 1153 2765 m 1110 2840 l 1067 2765 l
1153 2765 l s 1463 2589 m 1420 2664 l 1377 2589 l 1463 2589 l s 1773 2468 m
1730 2543 l 1687 2468 l 1773 2468 l s 2083 2365 m
2040 2440 l 1997 2365 l 2083 2365 l s 2393 2291 m 2350 2366 l 2307 2291 l 2393
2291 l s 2703 2233 m 2660 2308 l 2617 2233 l
2703 2233 l s 3013 2184 m 2970 2259 l 2927 2184 l 3013 2184 l s 3323 2142 m
3280 2217 l 3237 2142 l 3323 2142 l s 3633 2110 m
3590 2185 l 3547 2110 l 3633 2110 l s 3813 652 m 3797 647 l 3787 636 l 3777 616
l 3772 600 l 3767 580 l 3761 549 l 3756 508 l
s 3813 652 m 3803 647 l 3792 636 l 3782 616 l 3777 600 l 3772 580 l 3767 549 l
3761 508 l s 3813 652 m 3823 652 l 3833 647 l
3839 641 l 3839 626 l 3833 616 l 3828 611 l 3813 605 l 3792 605 l s 3823 652 m
3833 641 l 3833 626 l 3828 616 l 3823 611 l
3813 605 l s 3792 605 m 3813 600 l 3823 590 l 3828 580 l 3828 564 l 3823 554 l
3818 549 l 3803 544 l 3792 544 l 3782 549 l
3777 554 l 3772 569 l s 3792 605 m 3808 600 l 3818 590 l 3823 580 l 3823 564 l
3818 554 l 3813 549 l 3803 544 l s 1080 1884 m
1084 1872 l 1088 1868 l 1096 1864 l 1104 1864 l 1116 1868 l 1124 1880 l 1128
1892 l 1128 1904 l 1124 1912 l 1120 1916 l
1112 1920 l 1104 1920 l 1092 1916 l 1084 1904 l 1080 1892 l 1064 1836 l s 1104
1864 m 1112 1868 l 1120 1880 l 1124 1892 l
1124 1908 l 1120 1916 l s 1104 1920 m 1096 1916 l 1088 1904 l 1084 1892 l 1068
1836 l s 1184 1964 m 1176 1956 l 1168 1944 l
1160 1928 l 1156 1908 l 1156 1892 l 1160 1872 l 1168 1856 l 1176 1844 l 1184
1836 l s 1176 1956 m 1168 1940 l 1164 1928 l
1160 1908 l 1160 1892 l 1164 1872 l 1168 1860 l 1176 1844 l s 1248 1948 m 1236
1944 l 1228 1936 l 1220 1920 l 1216 1908 l
1212 1892 l 1208 1868 l 1204 1836 l s 1248 1948 m 1240 1944 l 1232 1936 l 1224
1920 l 1220 1908 l 1216 1892 l 1212 1868 l
1208 1836 l s 1248 1948 m 1256 1948 l 1264 1944 l 1268 1940 l 1268 1928 l 1264
1920 l 1260 1916 l 1248 1912 l 1232 1912 l
s 1256 1948 m 1264 1940 l 1264 1928 l 1260 1920 l 1256 1916 l 1248 1912 l s
1232 1912 m 1248 1908 l 1256 1900 l 1260 1892 l
1260 1880 l 1256 1872 l 1252 1868 l 1240 1864 l 1232 1864 l 1224 1868 l 1220
1872 l 1216 1884 l s 1232 1912 m 1244 1908 l
1252 1900 l 1256 1892 l 1256 1880 l 1252 1872 l 1248 1868 l 1240 1864 l s 1292
1964 m 1300 1956 l 1308 1944 l 1316 1928 l
1320 1908 l 1320 1892 l 1316 1872 l 1308 1856 l 1300 1844 l 1292 1836 l s 1300
1956 m 1308 1940 l 1312 1928 l 1316 1908 l
1316 1892 l 1312 1872 l 1308 1860 l 1300 1844 l s 1356 2820 m 1316 2820 l 1304
2816 l 1296 2804 l 1292 2792 l 1292 2780 l
1296 2772 l 1300 2768 l 1308 2764 l 1316 2764 l 1328 2768 l 1336 2780 l 1340
2792 l 1340 2804 l 1336 2812 l 1332 2816 l
1324 2820 l s 1316 2820 m 1308 2816 l 1300 2804 l 1296 2792 l 1296 2776 l 1300
2768 l s 1316 2764 m 1324 2768 l 1332 2780 l
1336 2792 l 1336 2808 l 1332 2816 l 1356 2816 l s 1408 2864 m 1400 2856 l 1392
2844 l 1384 2828 l 1380 2808 l 1380 2792 l
1384 2772 l 1392 2756 l 1400 2744 l 1408 2736 l s 1400 2856 m 1392 2840 l 1388
2828 l 1384 2808 l 1384 2792 l 1388 2772 l
1392 2760 l 1400 2744 l s 1472 2848 m 1460 2844 l 1452 2836 l 1444 2820 l 1440
2808 l 1436 2792 l 1432 2768 l 1428 2736 l
s 1472 2848 m 1464 2844 l 1456 2836 l 1448 2820 l 1444 2808 l 1440 2792 l 1436
2768 l 1432 2736 l s 1472 2848 m 1480 2848 l
1488 2844 l 1492 2840 l 1492 2828 l 1488 2820 l 1484 2816 l 1472 2812 l 1456
2812 l s 1480 2848 m 1488 2840 l 1488 2828 l
1484 2820 l 1480 2816 l 1472 2812 l s 1456 2812 m 1472 2808 l 1480 2800 l 1484
2792 l 1484 2780 l 1480 2772 l 1476 2768 l
1464 2764 l 1456 2764 l 1448 2768 l 1444 2772 l 1440 2784 l s 1456 2812 m 1468
2808 l 1476 2800 l 1480 2792 l 1480 2780 l
1476 2772 l 1472 2768 l 1464 2764 l s 1516 2864 m 1524 2856 l 1532 2844 l 1540
2828 l 1544 2808 l 1544 2792 l 1540 2772 l
1532 2756 l 1524 2744 l 1516 2736 l s 1524 2856 m 1532 2840 l 1536 2828 l 1540
2808 l 1540 2792 l 1536 2772 l 1532 2760 l
1524 2744 l s 1640 2864 m 1568 2736 l s 1664 2784 m 1668 2772 l 1672 2768 l
1680 2764 l 1688 2764 l 1700 2768 l 1708 2780 l
1712 2792 l 1712 2804 l 1708 2812 l 1704 2816 l 1696 2820 l 1688 2820 l 1676
2816 l 1668 2804 l 1664 2792 l 1648 2736 l
s 1688 2764 m 1696 2768 l 1704 2780 l 1708 2792 l 1708 2808 l 1704 2816 l s
1688 2820 m 1680 2816 l 1672 2804 l 1668 2792 l
1652 2736 l s 1768 2864 m 1760 2856 l 1752 2844 l 1744 2828 l 1740 2808 l 1740
2792 l 1744 2772 l 1752 2756 l 1760 2744 l
1768 2736 l s 1760 2856 m 1752 2840 l 1748 2828 l 1744 2808 l 1744 2792 l 1748
2772 l 1752 2760 l 1760 2744 l s 1832 2848 m
1820 2844 l 1812 2836 l 1804 2820 l 1800 2808 l 1796 2792 l 1792 2768 l 1788
2736 l s 1832 2848 m 1824 2844 l 1816 2836 l
1808 2820 l 1804 2808 l 1800 2792 l 1796 2768 l 1792 2736 l s 1832 2848 m 1840
2848 l 1848 2844 l 1852 2840 l 1852 2828 l
1848 2820 l 1844 2816 l 1832 2812 l 1816 2812 l s 1840 2848 m 1848 2840 l 1848
2828 l 1844 2820 l 1840 2816 l 1832 2812 l
s 1816 2812 m 1832 2808 l 1840 2800 l 1844 2792 l 1844 2780 l 1840 2772 l 1836
2768 l 1824 2764 l 1816 2764 l 1808 2768 l
1804 2772 l 1800 2784 l s 1816 2812 m 1828 2808 l 1836 2800 l 1840 2792 l 1840
2780 l 1836 2772 l 1832 2768 l 1824 2764 l
s 1876 2864 m 1884 2856 l 1892 2844 l 1900 2828 l 1904 2808 l 1904 2792 l 1900
2772 l 1892 2756 l 1884 2744 l 1876 2736 l
s 1884 2856 m 1892 2840 l 1896 2828 l 1900 2808 l 1900 2792 l 1896 2772 l 1892
2760 l 1884 2744 l
stroke grestore
%end(plot)
%%Trailer
showpage

%%%%%%%%%%%%%%%%%%%%%%%%%%% fig2.ps %%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%LWXY 2.0 G.DUVERT 20/08/87
%%Title: Hardcopy GTVIRT metacode on PostScript driver
%%CreationDate:  9-NOV-92 20:29:31
%%Pages: 1
%%DocumentsFonts: ?
%%BoundingBox: 0 0   595   850
%%EndComments
 -10 -50 translate
%begin(plot)
%%
%%
/in {72 mul} def
/cm {2.54 div 72 mul} def
/m {moveto} def
/l {lineto} def
/s {stroke grestore gsave} def
6 setlinewidth 1 setlinecap  1 setlinejoin
 0.053  0.05 scale
%%EndProlog
%%Page: 0 1
gsave
 800  800 m
800 860 l s 955 800 m 955 830 l s 1110 800 m 1110 830 l s 1265 800 m 1265 830 l
s 1420 800 m 1420 830 l s 1575 800 m 1575 860 l
s 1730 800 m 1730 830 l s 1885 800 m 1885 830 l s 2040 800 m 2040 830 l s 2195
800 m 2195 830 l s 2350 800 m 2350 860 l
s 2505 800 m 2505 830 l s 2660 800 m 2660 830 l s 2815 800 m 2815 830 l s 2970
800 m 2970 830 l s 3125 800 m 3125 860 l
s 3280 800 m 3280 830 l s 3435 800 m 3435 830 l s 3590 800 m 3590 830 l s 3745
800 m 3745 830 l s 3900 800 m 3900 860 l
s 3900 800 m 800 800 l s 796 701 m 783 697 l 774 684 l 770 663 l 770 650 l 774
629 l 783 616 l 796 611 l 804 611 l 817 616 l
826 629 l 830 650 l 830 663 l 826 684 l 817 697 l 804 701 l 796 701 l 787 697 l
783 693 l 779 684 l 774 663 l 774 650 l
779 629 l 783 620 l 787 616 l 796 611 l s 804 611 m 813 616 l 817 620 l 821 629
l 826 650 l 826 663 l 821 684 l 817 693 l
813 697 l 804 701 l s 1506 701 m 1494 697 l 1485 684 l 1481 663 l 1481 650 l
1485 629 l 1494 616 l 1506 611 l 1515 611 l
1528 616 l 1536 629 l 1541 650 l 1541 663 l 1536 684 l 1528 697 l 1515 701 l
1506 701 l 1498 697 l 1494 693 l 1489 684 l
1485 663 l 1485 650 l 1489 629 l 1494 620 l 1498 616 l 1506 611 l s 1515 611 m
1524 616 l 1528 620 l 1532 629 l 1536 650 l
1536 663 l 1532 684 l 1528 693 l 1524 697 l 1515 701 l s 1575 620 m 1571 616 l
1575 611 l 1579 616 l 1575 620 l s 1618 701 m
1609 659 l 1618 667 l 1631 671 l 1644 671 l 1656 667 l 1665 659 l 1669 646 l
1669 637 l 1665 624 l 1656 616 l 1644 611 l
1631 611 l 1618 616 l 1614 620 l 1609 629 l 1609 633 l 1614 637 l 1618 633 l
1614 629 l s 1644 671 m 1652 667 l 1661 659 l
1665 646 l 1665 637 l 1661 624 l 1652 616 l 1644 611 l s 1618 701 m 1661 701 l
s 1618 697 m 1639 697 l 1661 701 l s 2333 684 m
2341 689 l 2354 701 l 2354 611 l s 2350 697 m 2350 611 l s 2333 611 m 2371 611
l s 3044 684 m 3052 689 l 3065 701 l 3065 611 l
s 3061 697 m 3061 611 l s 3044 611 m 3082 611 l s 3125 620 m 3121 616 l 3125
611 l 3129 616 l 3125 620 l s 3168 701 m
3159 659 l 3168 667 l 3181 671 l 3194 671 l 3206 667 l 3215 659 l 3219 646 l
3219 637 l 3215 624 l 3206 616 l 3194 611 l
3181 611 l 3168 616 l 3164 620 l 3159 629 l 3159 633 l 3164 637 l 3168 633 l
3164 629 l s 3194 671 m 3202 667 l 3211 659 l
3215 646 l 3215 637 l 3211 624 l 3202 616 l 3194 611 l s 3168 701 m 3211 701 l
s 3168 697 m 3189 697 l 3211 701 l s 3874 684 m
3879 680 l 3874 676 l 3870 680 l 3870 684 l 3874 693 l 3879 697 l 3891 701 l
3909 701 l 3921 697 l 3926 693 l 3930 684 l
3930 676 l 3926 667 l 3913 659 l 3891 650 l 3883 646 l 3874 637 l 3870 624 l
3870 611 l s 3909 701 m 3917 697 l 3921 693 l
3926 684 l 3926 676 l 3921 667 l 3909 659 l 3891 650 l s 3870 620 m 3874 624 l
3883 624 l 3904 616 l 3917 616 l 3926 620 l
3930 624 l s 3883 624 m 3904 611 l 3921 611 l 3926 616 l 3930 624 l 3930 633 l
s 3900 800 m 3840 800 l s 3900 1002 m 3870 1002 l
s 3900 1203 m 3870 1203 l s 3900 1405 m 3870 1405 l s 3900 1606 m 3870 1606 l s
3900 1808 m 3840 1808 l s 3900 2009 m
3870 2009 l s 3900 2211 m 3870 2211 l s 3900 2412 m 3870 2412 l s 3900 2614 m
3870 2614 l s 3900 2815 m 3840 2815 l s 3900 3017 m
3870 3017 l s 3900 3218 m 3870 3218 l s 3900 3218 m 3900 800 l s 800 800 m 860
800 l s 800 1002 m 830 1002 l s 800 1203 m
830 1203 l s 800 1405 m 830 1405 l s 800 1606 m 830 1606 l s 800 1808 m 860
1808 l s 800 2009 m 830 2009 l s 800 2211 m
830 2211 l s 800 2412 m 830 2412 l s 800 2614 m 830 2614 l s 800 2815 m 860
2815 l s 800 3017 m 830 3017 l s 800 3218 m
830 3218 l s 800 3218 m 800 800 l s 678 851 m 665 847 l 656 834 l 652 813 l 652
800 l 656 779 l 665 766 l 678 761 l 686 761 l
699 766 l 708 779 l 712 800 l 712 813 l 708 834 l 699 847 l 686 851 l 678 851 l
669 847 l 665 843 l 661 834 l 656 813 l
656 800 l 661 779 l 665 770 l 669 766 l 678 761 l s 686 761 m 695 766 l 699 770
l 704 779 l 708 800 l 708 813 l 704 834 l
699 843 l 695 847 l 686 851 l s 464 1859 m 451 1855 l 442 1842 l 438 1820 l 438
1808 l 442 1786 l 451 1773 l 464 1769 l
472 1769 l 485 1773 l 494 1786 l 498 1808 l 498 1820 l 494 1842 l 485 1855 l
472 1859 l 464 1859 l 455 1855 l 451 1850 l
446 1842 l 442 1820 l 442 1808 l 446 1786 l 451 1778 l 455 1773 l 464 1769 l s
472 1769 m 481 1773 l 485 1778 l 489 1786 l
494 1808 l 494 1820 l 489 1842 l 485 1850 l 481 1855 l 472 1859 l s 532 1778 m
528 1773 l 532 1769 l 536 1773 l 532 1778 l
s 592 1859 m 579 1855 l 571 1842 l 566 1820 l 566 1808 l 571 1786 l 579 1773 l
592 1769 l 601 1769 l 614 1773 l 622 1786 l
626 1808 l 626 1820 l 622 1842 l 614 1855 l 601 1859 l 592 1859 l 584 1855 l
579 1850 l 575 1842 l 571 1820 l 571 1808 l
575 1786 l 579 1778 l 584 1773 l 592 1769 l s 601 1769 m 609 1773 l 614 1778 l
618 1786 l 622 1808 l 622 1820 l 618 1842 l
614 1850 l 609 1855 l 601 1859 l s 661 1859 m 652 1816 l 661 1825 l 674 1829 l
686 1829 l 699 1825 l 708 1816 l 712 1803 l
712 1795 l 708 1782 l 699 1773 l 686 1769 l 674 1769 l 661 1773 l 656 1778 l
652 1786 l 652 1790 l 656 1795 l 661 1790 l
656 1786 l s 686 1829 m 695 1825 l 704 1816 l 708 1803 l 708 1795 l 704 1782 l
695 1773 l 686 1769 l s 661 1859 m 704 1859 l
s 661 1855 m 682 1855 l 704 1859 l s 549 2866 m 536 2862 l 528 2849 l 524 2828
l 524 2815 l 528 2794 l 536 2781 l 549 2776 l
558 2776 l 571 2781 l 579 2794 l 584 2815 l 584 2828 l 579 2849 l 571 2862 l
558 2866 l 549 2866 l 541 2862 l 536 2858 l
532 2849 l 528 2828 l 528 2815 l 532 2794 l 536 2785 l 541 2781 l 549 2776 l s
558 2776 m 566 2781 l 571 2785 l 575 2794 l
579 2815 l 579 2828 l 575 2849 l 571 2858 l 566 2862 l 558 2866 l s 618 2785 m
614 2781 l 618 2776 l 622 2781 l 618 2785 l
s 665 2849 m 674 2854 l 686 2866 l 686 2776 l s 682 2862 m 682 2776 l s 665
2776 m 704 2776 l s 800 3218 m 800 3158 l
s 955 3218 m 955 3188 l s 1110 3218 m 1110 3188 l s 1265 3218 m 1265 3188 l s
1420 3218 m 1420 3188 l s 1575 3218 m 1575 3158 l
s 1730 3218 m 1730 3188 l s 1885 3218 m 1885 3188 l s 2040 3218 m 2040 3188 l s
2195 3218 m 2195 3188 l s 2350 3218 m
2350 3158 l s 2505 3218 m 2505 3188 l s 2660 3218 m 2660 3188 l s 2815 3218 m
2815 3188 l s 2970 3218 m 2970 3188 l s 3125 3218 m
3125 3158 l s 3280 3218 m 3280 3188 l s 3435 3218 m 3435 3188 l s 3590 3218 m
3590 3188 l s 3745 3218 m 3745 3188 l s 3900 3218 m
3900 3158 l s 3900 3218 m 800 3218 l s 800 800 m 800 800 l 839 803 l 878 813 l
916 829 l 955 851 l 994 880 l 1042 924 l
1091 976 l 1139 1038 l 1188 1106 l 1252 1209 l 1317 1323 l 1381 1445 l 1478
1641 l 1575 1844 l 1672 2047 l 1769 2242 l
1833 2364 l 1898 2477 l 1963 2579 l 2011 2647 l 2059 2708 l 2108 2760 l 2156
2804 l 2195 2832 l 2234 2854 l 2273 2870 l
2311 2879 l 2350 2883 l 2389 2879 l 2428 2870 l 2466 2854 l 2505 2832 l 2544
2804 l 2592 2760 l 2641 2708 l 2689 2647 l
2738 2579 l 2802 2477 l 2867 2364 l 2931 2242 l 3028 2047 l 3125 1844 l 3222
1641 l 3319 1445 l 3383 1323 l 3448 1209 l
3513 1106 l 3561 1038 l 3609 976 l 3658 924 l 3706 880 l 3745 851 l 3784 829 l
3823 813 l 3861 803 l 3900 800 l 3900 800 l
s 800 800 m 800 800 l 848 803 l 897 813 l 945 830 l 994 853 l 1042 882 l 1091
917 l 1139 958 l 1188 1004 l 1252 1072 l
1317 1148 l 1381 1229 l 1478 1359 l 1575 1494 l 1672 1629 l 1769 1759 l 1833
1840 l 1898 1915 l 1963 1983 l 2011 2028 l
2059 2068 l 2108 2103 l 2156 2132 l 2205 2155 l 2253 2171 l 2302 2181 l 2350
2184 l 2398 2181 l 2447 2171 l 2495 2155 l
2544 2132 l 2592 2103 l 2641 2068 l 2689 2028 l 2738 1983 l 2802 1915 l 2867
1840 l 2931 1759 l 3028 1629 l 3125 1494 l
3222 1359 l 3319 1229 l 3383 1148 l 3448 1072 l 3513 1004 l 3561 958 l 3609 917
l 3658 882 l 3706 853 l 3755 830 l 3803 813 l
3852 803 l 3900 800 l 3900 800 l s 800 800 m 800 800 l 865 803 l 929 814 l 994
830 l 1058 854 l 1123 883 l 1188 917 l
1252 956 l 1317 1000 l 1381 1047 l 1478 1122 l 1575 1199 l 1672 1277 l 1769
1351 l 1833 1398 l 1898 1441 l 1963 1480 l
2027 1514 l 2092 1543 l 2156 1566 l 2221 1583 l 2285 1593 l 2350 1596 l 2415
1593 l 2479 1583 l 2544 1566 l 2608 1543 l
2673 1514 l 2738 1480 l 2802 1441 l 2867 1398 l 2931 1351 l 3028 1277 l 3125
1199 l 3222 1122 l 3319 1047 l 3383 1000 l
3448 956 l 3513 917 l 3577 883 l 3642 854 l 3706 830 l 3771 814 l 3835 803 l
3900 800 l 3900 800 l s 2205 2991 m 2192 2987 l
2184 2979 l 2175 2961 l 2171 2949 l 2166 2931 l 2162 2906 l 2158 2871 l s 2205
2991 m 2196 2987 l 2188 2979 l 2179 2961 l
2175 2949 l 2171 2931 l 2166 2906 l 2162 2871 l s 2205 2991 m 2214 2991 l 2222
2987 l 2226 2983 l 2226 2970 l 2222 2961 l
2218 2957 l 2205 2953 l 2188 2953 l s 2214 2991 m 2222 2983 l 2222 2970 l 2218
2961 l 2214 2957 l 2205 2953 l s 2188 2953 m
2205 2949 l 2214 2940 l 2218 2931 l 2218 2919 l 2214 2910 l 2209 2906 l 2196
2901 l 2188 2901 l 2179 2906 l 2175 2910 l
2171 2923 l s 2188 2953 m 2201 2949 l 2209 2940 l 2214 2931 l 2214 2919 l 2209
2910 l 2205 2906 l 2196 2901 l s 2256 2953 m
2334 2953 l s 2256 2927 m 2334 2927 l s 2389 2991 m 2376 2987 l 2368 2974 l
2364 2953 l 2364 2940 l 2368 2919 l 2376 2906 l
2389 2901 l 2398 2901 l 2411 2906 l 2419 2919 l 2424 2940 l 2424 2953 l 2419
2974 l 2411 2987 l 2398 2991 l 2389 2991 l
2381 2987 l 2376 2983 l 2372 2974 l 2368 2953 l 2368 2940 l 2372 2919 l 2376
2910 l 2381 2906 l 2389 2901 l s 2398 2901 m
2406 2906 l 2411 2910 l 2415 2919 l 2419 2940 l 2419 2953 l 2415 2974 l 2411
2983 l 2406 2987 l 2398 2991 l s 2458 2910 m
2454 2906 l 2458 2901 l 2462 2906 l 2458 2910 l s 2496 2974 m 2501 2970 l 2496
2966 l 2492 2970 l 2492 2974 l 2496 2983 l
2501 2987 l 2514 2991 l 2531 2991 l 2544 2987 l 2548 2983 l 2552 2974 l 2552
2966 l 2548 2957 l 2535 2949 l 2514 2940 l
2505 2936 l 2496 2927 l 2492 2914 l 2492 2901 l s 2531 2991 m 2539 2987 l 2544
2983 l 2548 2974 l 2548 2966 l 2544 2957 l
2531 2949 l 2514 2940 l s 2492 2910 m 2496 2914 l 2505 2914 l 2526 2906 l 2539
2906 l 2548 2910 l 2552 2914 l s 2505 2914 m
2526 2901 l 2544 2901 l 2548 2906 l 2552 2914 l 2552 2923 l s 2604 2991 m 2591
2987 l 2582 2974 l 2578 2953 l 2578 2940 l
2582 2919 l 2591 2906 l 2604 2901 l 2612 2901 l 2625 2906 l 2634 2919 l 2638
2940 l 2638 2953 l 2634 2974 l 2625 2987 l
2612 2991 l 2604 2991 l 2595 2987 l 2591 2983 l 2586 2974 l 2582 2953 l 2582
2940 l 2586 2919 l 2591 2910 l 2595 2906 l
2604 2901 l s 2612 2901 m 2621 2906 l 2625 2910 l 2629 2919 l 2634 2940 l 2634
2953 l 2629 2974 l 2625 2983 l 2621 2987 l
2612 2991 l s 2162 2311 m 2149 2307 l 2141 2299 l 2132 2281 l 2128 2269 l 2124
2251 l 2119 2226 l 2115 2191 l s 2162 2311 m
2154 2307 l 2145 2299 l 2136 2281 l 2132 2269 l 2128 2251 l 2124 2226 l 2119
2191 l s 2162 2311 m 2171 2311 l 2179 2307 l
2184 2303 l 2184 2290 l 2179 2281 l 2175 2277 l 2162 2273 l 2145 2273 l s 2171
2311 m 2179 2303 l 2179 2290 l 2175 2281 l
2171 2277 l 2162 2273 l s 2145 2273 m 2162 2269 l 2171 2260 l 2175 2251 l 2175
2239 l 2171 2230 l 2166 2226 l 2154 2221 l
2145 2221 l 2136 2226 l 2132 2230 l 2128 2243 l s 2145 2273 m 2158 2269 l 2166
2260 l 2171 2251 l 2171 2239 l 2166 2230 l
2162 2226 l 2154 2221 l s 2214 2273 m 2291 2273 l s 2214 2247 m 2291 2247 l s
2346 2311 m 2334 2307 l 2325 2294 l 2321 2273 l
2321 2260 l 2325 2239 l 2334 2226 l 2346 2221 l 2355 2221 l 2368 2226 l 2376
2239 l 2381 2260 l 2381 2273 l 2376 2294 l
2368 2307 l 2355 2311 l 2346 2311 l 2338 2307 l 2334 2303 l 2329 2294 l 2325
2273 l 2325 2260 l 2329 2239 l 2334 2230 l
2338 2226 l 2346 2221 l s 2355 2221 m 2364 2226 l 2368 2230 l 2372 2239 l 2376
2260 l 2376 2273 l 2372 2294 l 2368 2303 l
2364 2307 l 2355 2311 l s 2415 2230 m 2411 2226 l 2415 2221 l 2419 2226 l 2415
2230 l s 2454 2294 m 2458 2290 l 2454 2286 l
2449 2290 l 2449 2294 l 2454 2303 l 2458 2307 l 2471 2311 l 2488 2311 l 2501
2307 l 2505 2303 l 2509 2294 l 2509 2286 l
2505 2277 l 2492 2269 l 2471 2260 l 2462 2256 l 2454 2247 l 2449 2234 l 2449
2221 l s 2488 2311 m 2496 2307 l 2501 2303 l
2505 2294 l 2505 2286 l 2501 2277 l 2488 2269 l 2471 2260 l s 2449 2230 m 2454
2234 l 2462 2234 l 2484 2226 l 2496 2226 l
2505 2230 l 2509 2234 l s 2462 2234 m 2484 2221 l 2501 2221 l 2505 2226 l 2509
2234 l 2509 2243 l s 2574 2303 m 2574 2221 l
s 2578 2311 m 2578 2221 l s 2578 2311 m 2531 2247 l 2599 2247 l s 2561 2221 m
2591 2221 l s 2659 2303 m 2659 2221 l s 2664 2311 m
2664 2221 l s 2664 2311 m 2616 2247 l 2685 2247 l s 2646 2221 m 2676 2221 l s
2205 1471 m 2192 1467 l 2184 1459 l 2175 1441 l
2171 1429 l 2166 1411 l 2162 1386 l 2158 1351 l s 2205 1471 m 2196 1467 l 2188
1459 l 2179 1441 l 2175 1429 l 2171 1411 l
2166 1386 l 2162 1351 l s 2205 1471 m 2214 1471 l 2222 1467 l 2226 1463 l 2226
1450 l 2222 1441 l 2218 1437 l 2205 1433 l
2188 1433 l s 2214 1471 m 2222 1463 l 2222 1450 l 2218 1441 l 2214 1437 l 2205
1433 l s 2188 1433 m 2205 1429 l 2214 1420 l
2218 1411 l 2218 1399 l 2214 1390 l 2209 1386 l 2196 1381 l 2188 1381 l 2179
1386 l 2175 1390 l 2171 1403 l s 2188 1433 m
2201 1429 l 2209 1420 l 2214 1411 l 2214 1399 l 2209 1390 l 2205 1386 l 2196
1381 l s 2256 1433 m 2334 1433 l s 2256 1407 m
2334 1407 l s 2389 1471 m 2376 1467 l 2368 1454 l 2364 1433 l 2364 1420 l 2368
1399 l 2376 1386 l 2389 1381 l 2398 1381 l
2411 1386 l 2419 1399 l 2424 1420 l 2424 1433 l 2419 1454 l 2411 1467 l 2398
1471 l 2389 1471 l 2381 1467 l 2376 1463 l
2372 1454 l 2368 1433 l 2368 1420 l 2372 1399 l 2376 1390 l 2381 1386 l 2389
1381 l s 2398 1381 m 2406 1386 l 2411 1390 l
2415 1399 l 2419 1420 l 2419 1433 l 2415 1454 l 2411 1463 l 2406 1467 l 2398
1471 l s 2458 1390 m 2454 1386 l 2458 1381 l
2462 1386 l 2458 1390 l s 2496 1454 m 2501 1450 l 2496 1446 l 2492 1450 l 2492
1454 l 2496 1463 l 2501 1467 l 2514 1471 l
2531 1471 l 2544 1467 l 2548 1459 l 2548 1446 l 2544 1437 l 2531 1433 l 2518
1433 l s 2531 1471 m 2539 1467 l 2544 1459 l
2544 1446 l 2539 1437 l 2531 1433 l 2539 1429 l 2548 1420 l 2552 1411 l 2552
1399 l 2548 1390 l 2544 1386 l 2531 1381 l
2514 1381 l 2501 1386 l 2496 1390 l 2492 1399 l 2492 1403 l 2496 1407 l 2501
1403 l 2496 1399 l s 2544 1424 m 2548 1411 l
2548 1399 l 2544 1390 l 2539 1386 l 2531 1381 l s 2604 1471 m 2591 1467 l 2582
1454 l 2578 1433 l 2578 1420 l 2582 1399 l
2591 1386 l 2604 1381 l 2612 1381 l 2625 1386 l 2634 1399 l 2638 1420 l 2638
1433 l 2634 1454 l 2625 1467 l 2612 1471 l
2604 1471 l 2595 1467 l 2591 1463 l 2586 1454 l 2582 1433 l 2582 1420 l 2586
1399 l 2591 1390 l 2595 1386 l 2604 1381 l
s 2612 1381 m 2621 1386 l 2625 1390 l 2629 1399 l 2634 1420 l 2634 1433 l 2629
1454 l 2625 1463 l 2621 1467 l 2612 1471 l
s 2449 693 m 2426 619 l s 2449 693 m 2431 619 l s 2483 693 m 2483 619 l s 2483
693 m 2489 619 l s 2409 681 m 2420 693 l
2437 699 l 2511 699 l s 2409 681 m 2420 687 l 2437 693 l 2511 693 l s 1749 693
m 1726 619 l s 1749 693 m 1731 619 l s 1783 693 m
1783 619 l s 1783 693 m 1789 619 l s 1709 681 m 1720 693 l 1737 699 l 1811 699
l s 1709 681 m 1720 687 l 1737 693 l 1811 693 l
s 3289 693 m 3266 619 l s 3289 693 m 3271 619 l s 3323 693 m 3323 619 l s 3323
693 m 3329 619 l s 3249 681 m 3260 693 l
3277 699 l 3351 699 l s 3249 681 m 3260 687 l 3277 693 l 3351 693 l s 3989 693
m 3966 619 l s 3989 693 m 3971 619 l s 4023 693 m
4023 619 l s 4023 693 m 4029 619 l s 3949 681 m 3960 693 l 3977 699 l 4051 699
l s 3949 681 m 3960 687 l 3977 693 l 4051 693 l
s 3569 589 m 3569 469 l s 3574 589 m 3574 469 l s 3574 571 m 3586 583 l 3597
589 l 3609 589 l 3626 583 l 3637 571 l 3643 554 l
3643 543 l 3637 526 l 3626 514 l 3609 509 l 3597 509 l 3586 514 l 3574 526 l s
3609 589 m 3620 583 l 3631 571 l 3637 554 l
3637 543 l 3631 526 l 3620 514 l 3609 509 l s 3551 589 m 3574 589 l s 3551 469
m 3591 469 l s 301 3162 m 301 3054 l s 306 3162 m
306 3054 l s 285 3162 m 347 3162 l 362 3157 l 367 3151 l 373 3141 l 373 3126 l
367 3115 l 362 3110 l 347 3105 l 306 3105 l
s 347 3162 m 357 3157 l 362 3151 l 367 3141 l 367 3126 l 362 3115 l 357 3110 l
347 3105 l s 285 3054 m 321 3054 l s 445 3182 m
434 3172 l 424 3157 l 414 3136 l 409 3110 l 409 3090 l 414 3064 l 424 3043 l
434 3028 l 445 3018 l s 434 3172 m 424 3151 l
419 3136 l 414 3110 l 414 3090 l 419 3064 l 424 3049 l 434 3028 l s 486 3126 m
486 3018 l s 491 3126 m 491 3018 l s 491 3110 m
501 3121 l 511 3126 l 522 3126 l 537 3121 l 547 3110 l 553 3095 l 553 3085 l
547 3069 l 537 3059 l 522 3054 l 511 3054 l
501 3059 l 491 3069 l s 522 3126 m 532 3121 l 542 3110 l 547 3095 l 547 3085 l
542 3069 l 532 3059 l 522 3054 l s 470 3126 m
491 3126 l s 470 3018 m 506 3018 l s 583 3182 m 594 3172 l 604 3157 l 614 3136
l 619 3110 l 619 3090 l 614 3064 l 604 3043 l
594 3028 l 583 3018 l s 594 3172 m 604 3151 l 609 3136 l 614 3110 l 614 3090 l
609 3064 l 604 3049 l 594 3028 l s 933 1226 m
944 1226 l 954 1221 l 959 1210 l 985 1133 l 990 1123 l 995 1118 l s 944 1226 m
949 1221 l 954 1210 l 980 1133 l 985 1123 l
995 1118 l 1005 1118 l s 1011 1226 m 1005 1215 l 995 1200 l 944 1143 l 933 1128
l 928 1118 l s 1062 1153 m 1066 1160 l
1066 1146 l 1062 1153 l 1059 1157 l 1052 1160 l 1037 1160 l 1030 1157 l 1026
1153 l 1026 1146 l 1030 1142 l 1037 1139 l
1055 1132 l 1062 1128 l 1066 1124 l s 1026 1150 m 1030 1146 l 1037 1142 l 1055
1135 l 1062 1132 l 1066 1128 l 1066 1117 l
1062 1114 l 1055 1110 l 1041 1110 l 1034 1114 l 1030 1117 l 1026 1124 l 1026
1110 l 1030 1117 l s 970 1060 m 849 870 l
834 927 l 830 840 l 907 880 l 849 870 l
stroke grestore
%end(plot)
%%Trailer
showpage
